Geometry Distributions

Neural representations of 3D data have been widely adopted across various applications, particularly in recent work leveraging coordinate-based networks to model scalar or vector fields. However, these approaches face inherent challenges, such as handling thin structures and non-watertight geometries, which limit their flexibility and accuracy. In contrast, we propose a novel geometric data representation that models geometry as distributions-a powerful representation that makes no assumptions about surface genus, connectivity, or boundary conditions. Our approach uses diffusion models with a novel network architecture to learn surface point distributions, capturing fine-grained geometric details. We evaluate our representation qualitatively and quantitatively across various object types, demonstrating its effectiveness in achieving high geometric fidelity. Additionally, we explore applications using our representation, such as textured mesh representation, neural surface compression, dynamic object modeling, and rendering, highlighting its potential to advance 3D geometric learning.

==> tikz/network.tex <==
% \begin{figure*}
\resizebox{\linewidth}{!}{%

    \begin{tikzpicture}
        \definecolor{dandelion}{rgb}{0.94, 0.88, 0.19}
        \definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
                
        \definecolor{darkcoral}{HTML}{73234a}


        \tikzstyle{arrow} = [thick,->,>=stealth]

        \tikzstyle{network} = [
            rectangle, fill=lightgray!15,
        ]

        \tikzstyle{mpfourier} = [
            rectangle, draw=darkcoral!80, fill=darkcoral!10, minimum width=2cm,
        ]

        \tikzstyle{mplinear} = [
            rectangle, draw=mygreen!80, fill=mygreen!10, minimum width=2cm,
        ]

        \tikzstyle{mpsilu} = [
            rectangle, draw=myred!80, fill=myred!10, minimum width=2cm,
        ]

        \tikzstyle{pointembed} = [
            rectangle, draw=myyellow!80, fill=myyellow!10, minimum width=2cm,
        ]

        \tikzstyle{normalize} = [
            rectangle, draw=mybrown!80, fill=mybrown!10, minimum width=2cm,
        ]

        \tikzstyle{mpadd} = [
            rectangle, draw=myorange!80, fill=myorange!10, minimum width=2cm,
        ]

        \tikzstyle{block} = [
            rectangle, draw=tabcol!80, fill=tabcol!20, minimum height=0.3cm,
        ]

        \tikzstyle{final} = [
            rectangle, draw=mypurple!60, fill=mypurple!10, minimum height=0.3cm,
        ]

        \tikzstyle{levelemb} = [
            rectangle, draw=brown!60, fill=brown!10, minimum height=0.3cm,
        ]

        \tikzstyle{inputemb} = [
            rectangle, draw=magenta!60, fill=magenta!10, minimum height=0.3cm,
        ]

        %
        \node[] (noise_level_denoiser) {Level};
        \node[inner sep=0pt, below=0.3cm of noise_level_denoiser] (noise_level_size_denoiser) {$B\times 1$};
        
        %
        \node[right=0.3cm of noise_level_denoiser] (noise_denoiser) {Noise};
        \node[inner sep=0pt, ] at (noise_level_size_denoiser -| noise_denoiser) (noise_size_denoiser) {$B\times 3$};
        
        %
        \node[right=0.3cm of noise_denoiser] (mesh_denoiser) {Mesh};
        \node[inner sep=0pt, ] at (noise_size_denoiser -| mesh_denoiser) (mesh_size_denoiser) {$B\times 3$};
        \node[inner sep=0pt, below=0.3cm of mesh_size_denoiser] (plus_denoiser) {$\bigoplus$};

        \node[inner sep=0pt] at (plus_denoiser -| noise_size_denoiser) (times_denoiser) {$\bigotimes$};

        \coordinate[] (below_noise_level_size_denoiser) at (times_denoiser -| noise_level_size_denoiser);
        
        \draw[arrow] (noise_level_denoiser) -- (noise_level_size_denoiser);
        \draw[arrow] (noise_denoiser) -- (noise_size_denoiser);
        \draw[arrow] (mesh_denoiser) -- (mesh_size_denoiser);
        \draw[arrow] (noise_size_denoiser) -- (times_denoiser);
        \draw[arrow] (mesh_size_denoiser) -- (plus_denoiser);
        \draw[arrow] (below_noise_level_size_denoiser) -- (times_denoiser);
        \draw[arrow] (times_denoiser) -- (plus_denoiser);



        \node[inputemb, below=0.3cm of plus_denoiser] (inputemb_denoiser) {\textcolor{magenta}{\bfseries\textsc{Input Emb}}};
        \node[levelemb, ] at (inputemb_denoiser -| noise_level_size_denoiser) (levelemb_denoiser) {\textcolor{brown}{\bfseries\textsc{Level Emb}}};

        % \draw[arrow] (noise_level_size_denoiser) -- (block1.north-|noise_level_size_denoiser);
        % \draw[arrow] (plus_denoiser) -- (block1.north-|plus_denoiser);

        \draw[arrow] (plus_denoiser) -- (inputemb_denoiser);
        \draw[arrow] (noise_level_size_denoiser) -- (levelemb_denoiser);

        \begin{pgfonlayer}{background}
            \node [fit=(times_denoiser)(plus_denoiser)(inputemb_denoiser)] (above_network_denoiser) {}; 
        \end{pgfonlayer}

        \node[
            block, 
            % inner sep=0pt,
            fit=(noise_size_denoiser)(mesh_size_denoiser),
            below=0.3cm of above_network_denoiser,
            text height=1.5ex,
        ] (block1) {\textcolor{textblue}{\bfseries\textsc{Mid Block}}};

        % \node[
        %     block, 
        %     inner sep=0pt,
        %     fit=(noise_level_size_denoiser)(mesh_size_denoiser),
        %     below=0.0cm of block1,
        %     text height=2.2ex,
        % ] (block2) {Block};

        \node[inner sep=0pt, below=0.0cm of block1] (vdots_denoiser) {$\vdots$};

        \node[
            block, 
            % inner sep=0pt,
            fit=(noise_size_denoiser)(mesh_size_denoiser),
            below=0.2cm of vdots_denoiser,
            text height=1.5ex,
        ] (block3) {\textcolor{textblue}{\bfseries\textsc{Mid Block}}};

        \node[
            final, 
            % inner sep=0pt,
            fit=(noise_size_denoiser)(mesh_size_denoiser),
            below=0.0cm of block3,
            text height=1.5ex,
        ] (final) {\textcolor{mypurple}{\bfseries\textsc{Final Block}}};

        \begin{pgfonlayer}{background}
            \node [network, fit=(block1)(block3)(final)(levelemb_denoiser)] {}; 
        \end{pgfonlayer}

        % \node[
        %     draw, 
        %     network,
        %     fit=(noise_level_size_denoiser)(mesh_size_denoiser)(block1)(block2)(block3),
        %     below=0.5cm of above_network_denoiser,
        %     % text height=2.2ex,
        % ] (network_denoiser) {};

        % \draw[arrow] (noise_level_size_denoiser) -- (block1.north-|noise_level_size_denoiser);
        % \draw[arrow] (plus_denoiser) -- (block1.north-|plus_denoiser);
        
        \draw[arrow] (inputemb_denoiser) -- (block1.north -| inputemb_denoiser);

        \draw[arrow] (levelemb_denoiser) |- (block1.west);
        \draw[arrow] (levelemb_denoiser) |- (block3.west);
        \draw[arrow] (levelemb_denoiser) |- (final.west);

        \node[below=0.5cm of final] (output_denoiser) {$B\times 3$};
        \draw[arrow] (final) -- (output_denoiser);
    
        \begin{pgfonlayer}{background}
            \node [fit=(noise_level_denoiser)(noise_denoiser)(mesh_denoiser), label={above:\bfseries\textsc{Training}}] {}; 
        \end{pgfonlayer}

        %%%
        \node[right=2.0cm of mesh_denoiser] (noise_emb) {Level};

        \node[mpfourier, below=0.5cm of noise_emb] (mpfourier_emb) {MPFourier};
        \node[mplinear, below=0cm of mpfourier_emb] (mplinear_emb) {MPLinear};
        \node[mpsilu, below=0cm of mplinear_emb] (mpsilu_emb) {MPSiLU};

        \draw[arrow] (noise_emb) -- (mpfourier_emb);

        \node[below=0.5cm of mpsilu_emb] (emb_emb) {LevelEmb};
        \draw[arrow] (mpsilu_emb) -- (emb_emb);

        \node[below=0.5cm of emb_emb] (output_emb) {To all blocks};
        \draw[arrow] (emb_emb) -- (output_emb);

        \begin{pgfonlayer}{background}
            \node [fit=(noise_emb), label={above:\textcolor{brown}{\bfseries\textsc{Level Embed}}}] {}; 
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \node [levelemb, fit=(mpfourier_emb)(mpsilu_emb),] {}; 
        \end{pgfonlayer}

        %%%
        \node[right=2.0cm of noise_emb] (noise_input) {Input};

        \node[pointembed, below=0.5cm of noise_input] (pointembed_input) {PointEmb};
        \node[mplinear, below=0cm of pointembed_input] (mplinear_input) {MPLinear};
        \node[below=0.5cm of mplinear_input] (emb_input) {InputEmb};

        \draw[arrow] (noise_input) -- (pointembed_input);
        \draw[arrow] (mplinear_input) -- (emb_input);

        \node[below=0.5cm of emb_input] (output_input) {To block$_0$};
        \draw[arrow] (emb_input) -- (output_input);

        \begin{pgfonlayer}{background}
            \node [fit=(noise_input), label={above:\textcolor{magenta}{\bfseries\textsc{Input Embed}}}] {}; 
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \node [inputemb, fit=(pointembed_input)(mplinear_input),] {}; 
        \end{pgfonlayer}

        %%%
        \node[right=2.0cm of noise_input] (emb_block) {LevelEmb};

        \node[right=0.7cm of emb_block] (input_block) {InputEmb$_i$};

        \node[normalize, below=0.5cm of input_block] (normalize_block) {Normalize};
        \node[mpsilu, below=0.0cm of normalize_block] (silu1_block) {MPSiLU};
        \node[mplinear, below=0.0cm of silu1_block] (mplinear1_block) {MPLinear};

        \node[inner sep=0pt, below=0.3cm of mplinear1_block] (times_block) {$\bigotimes$};

        \node[mpsilu, below=0.3cm of times_block] (silu2_block) {MPSiLU};
        \node[mplinear, below=0.0cm of silu2_block] (mplinear2_block) {MPLinear};
        \node[mpadd, below=0.0cm of mplinear2_block] (mpadd_block) {MPAdd};

        \node[mplinear] at (emb_block |- mplinear1_block) (mplinear3_block) {MPLinear};

        \draw[arrow] (input_block) -- (normalize_block);
        \draw[arrow] (mplinear1_block) -- (times_block);
        \draw[arrow] (times_block) -- (silu2_block);

        \draw[arrow] (emb_block) -- (mplinear3_block);
        \coordinate[] (below_emb_block) at (times_block -| emb_block);
        \draw[thick] (mplinear3_block) -- (below_emb_block);

        \node[draw, inner sep=0pt, circle, left=0.7cm of times_block] (plus1_block) {+1};
        \draw[arrow] (below_emb_block) -- (plus1_block);
        \draw[arrow] (plus1_block) -- (times_block);

        \node[below=0.5cm of mpadd_block] (below_mpadd_block) {InputEmb$_{i+1}$};
        \draw[arrow] (mpadd_block) -- (below_mpadd_block);

        \coordinate[below=0.25cm of input_block] (below_input_block);
        \coordinate[right=0.5cm of input_block] (right_input_block);
        \coordinate[] (below_right_input_block) at (below_input_block -| right_input_block) ;
        \draw[arrow] (input_block) -- (below_input_block) -- (below_right_input_block) |- (mpadd_block);

        \coordinate[right=0.7cm of mpadd_block] (right_mpadd_block);

        \begin{pgfonlayer}{background}
            \node [block, fit=(below_right_input_block)(mplinear3_block)(normalize_block)(mpadd_block)(right_mpadd_block)] {}; 
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \node [fit=(emb_block)(input_block)(below_right_input_block), label={above:\textcolor{textblue}{\bfseries\textsc{Middle Block}}}] {}; 
        \end{pgfonlayer}


        %%%
        \coordinate[right=0.8cm of mesh_denoiser, yshift=0.2cm] (right_mesh_denoiser) {};
        % \draw[right=1.0cm of mesh_denoiser] () {test};
        \coordinate[] (below_right_mesh_denoiser) at (right_mesh_denoiser |- output_denoiser);
        \draw[thick] (right_mesh_denoiser) -- (below_right_mesh_denoiser);

        %%%
        %%%
        \node[right=2.0cm of input_block] (emb_final) {LevelEmb};

        \node[right=0.7cm of emb_final] (input_final) {InputEmb$_d$};

        \node[normalize, below=0.5cm of input_final] (normalize_final) {Normalize};
        \node[mpsilu, below=0.0cm of normalize_final] (silu1_final) {MPSiLU};
        \node[mplinear, below=0.0cm of silu1_final] (mplinear1_final) {MPLinear};

        \node[inner sep=0pt, below=0.3cm of mplinear1_final] (times_final) {$\bigotimes$};

        \node[mpsilu, below=0.3cm of times_final] (silu2_final) {MPSiLU};
        \node[mplinear, below=0.0cm of silu2_final] (mplinear2_final) {MPLinear};
        % \node[mpadd, below=0.0cm of mplinear2_final] (mpadd_final) {MPAdd};

        \node[mplinear] at (emb_final |- mplinear1_final) (mplinear3_final) {MPLinear};

        \draw[arrow] (input_final) -- (normalize_final);
        \draw[arrow] (mplinear1_final) -- (times_final);
        \draw[arrow] (times_final) -- (silu2_final);

        \draw[arrow] (emb_final) -- (mplinear3_final);
        \coordinate[] (below_emb_final) at (times_final -| emb_final);
        \draw[thick] (mplinear3_final) -- (below_emb_final);

        \node[draw, inner sep=0pt, circle, left=0.7cm of times_final] (plus1_final) {+1};
        \draw[arrow] (below_emb_final) -- (plus1_final);
        \draw[arrow] (plus1_final) -- (times_final);

        \node[below=0.5cm of mplinear2_final] (output_final) {Output};
        \draw[arrow] (mplinear2_final) -- (output_final);

        \coordinate[below=0.25cm of input_final] (below_input_final);
        \coordinate[right=0.5cm of input_final] (right_input_final);
        % \coordinate[] (below_right_input_final) at (below_input_final -| right_input_final) ;
        % \draw[arrow] (input_final) -- (below_input_final) -- (below_right_input_final) |- (mpadd_final);

        % \coordinate[right=0.7cm of mpadd_final] (right_mpadd_final);

        \begin{pgfonlayer}{background}
            \node [final, fit=(mplinear3_final)(normalize_final)(mplinear2_final)] {}; 
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \node [fit=(emb_final)(input_final), label={above:\textcolor{mypurple}{\bfseries\textsc{Final Block}}}] {}; 
        \end{pgfonlayer}
    \end{tikzpicture}
}
% \end{figure*}
